Study of Constrained Precoding with Zero-Crossing Modulation for Channels with 1-Bit Quantization and Oversampling

Future wireless communications systems are expected to operate at bands above 100GHz. The high energy consumption of analog-to-digital converters, due to their high resolution represents a bottleneck for future wireless communications systems which require low-energy consumption and low-complexity devices at the receiver. In this work, we derive a novel precoding method based on quality of service constraints for a multiuser multiple-input multiple-output downlink system with 1-bit quantization and oversampling. For this scenario, the time-instance zero-crossing modulation which conveys the information into the zero-crossings is considered. Unlike prior studies, the constraint is given regarding the symbol error probability related to the minimum distance to the decision threshold. Numerical results illustrate the performance of the proposed precoding method evaluated under different parameters

==> figures/BER_22.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.8\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3.5,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.0001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Analytical BER upper bound,  Numerical BER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%% Add a (b) below x-axis
%\pgfplotsset{
%    every axis/.append style={
%        extra description/.code={
%            \node at (0.5,-0.25) {(a)};
%        },
%    },
%}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}




%\node [draw,fill=white,font=\tiny,anchor= %north east] at (axis cs: 20, 0.5 ) { %$M_{\text{Tx}} = M_{\text{Rx}}= 2$ };
%borrar

%  0.1	0.830594410875438\\
%0.2	0.784309082744384\\
%0.3	0.733119364270609\\
%0.4	0.67829479349396\\
%0.5	0.621347562543179\\
%0.6	0.563497424627338\\
%0.7	0.506015571178479\\
%0.8	0.449877142337167\\
%0.9	0.396094295268169\\
%1	0.345327539806263\\
%1.1	0.29818357870922\\
%1.2	0.254999162920816\\
%1.3	0.216015104681713\\
%1.4	0.181239262779404\\
%1.5	0.150660007371108\\
%1.6	0.124039368510162\\
%1.7	0.101174148805985\\
%1.8	0.0817352935896231\\
%1.9	0.0654403069459961\\
%2	0.051871269641007\\
%2.1	0.0407561725448982\\
%2.2	0.0317104336000321\\
%2.3	0.0244072957514507\\
%2.4	0.0186349094755488\\
%2.5	0.0140975719078485\\
%2.6	0.0105517378287425\\
%2.7	0.0078440994812039\\
%2.8	0.00574537573550493\\
%2.9	0.00418487443560156\\
%3	0.00300110287421762\\
%3.1	0.00214090391832711\\
%3.2	0.00152573745607176\\
%3.3	0.00107025975381825\\
%3.4	0.000747234857360946\\
%3.5	0.000520585658641437\\
%3.6	0.00034759829368558\\
%3.7	0.000240938406534941\\
%3.8	0.00014826814373281\\
%3.9	0.000104041121012255\\
%4	6.65939377884062e-05\\
%  }
%analytical 
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.609373998487372\\
0.2	0.589578088846048\\
0.3	0.565759034434426\\
0.4	0.538028885189554\\
0.5	0.506726124126518\\
0.6	0.472404063527283\\
0.7	0.435772475515585\\
0.8	0.397648946814765\\
0.9	0.358890412527679\\
1	0.320329970570463\\
1.1	0.282749421736278\\
1.2	0.246815669596319\\
1.3	0.213072995254366\\
1.4	0.181931758752666\\
1.5	0.153655680255524\\
1.6	0.128379351809985\\
1.7	0.106121224859375\\
1.8	0.0867963660107004\\
1.9	0.07025200590581\\
2	0.056276486758444\\
2.1	0.0446209214438749\\
2.2	0.0350210797975781\\
2.3	0.0272128000502444\\
2.4	0.0209348522923131\\
2.5	0.0159481509921725\\
2.6	0.0120288271621809\\
2.7	0.00898521778411587\\
2.8	0.00664324018221148\\
2.9	0.00486626187963772\\
3	0.00352907971337032\\
3.1	0.00253522394269271\\
3.2	0.00180336934986121\\
3.3	0.00127109709377275\\
3.4	0.000887189333008835\\
3.5	0.000613209585559179\\
3.6	0.000420369316680362\\
3.7	0.000284916122331502\\
3.8	0.000190385290617915\\
3.9	0.000126354277758534\\
4	8.24738217575227e-05\\
};



%numerical MRx =2
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=3,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.496266666666667\\
0.6	0.384666666666667\\
1.1	0.2136\\
1.6	0.0909333333333333\\
2.1	0.0286\\
2.6	0.00806666666666667\\
3.1	0.00156666666666667\\
3.6	0.00025\\
};



%\addplot[smooth,color=green,solid, line width=1.1pt, %mark=none]
%  table[row sep=crcr]{%
%	50 2\\
%};\label{MC_MTX1}



%\node [draw,fill=white,font=\tiny,anchor= south west] %at (axis cs: -10, 0.1 ) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{MC_MTX1}{$\; M_{\text{Rx}} =2$} \\
%\ref{MC_MTX2}{$\; M_{\text{Rx}} =3$} \\
%\ref{P5_Zz}{ MMSE ACE iter $i_{\text{max}}=20$} \\
%\ref{P0_Zz}{ Optimal MMSE ACE QP \cite{LarsonB_2017} } \\
%\ref{P1_Zz}{ joint MMDDT } \\
%\ref{P4_Zz}{ MMSE} \\
%\end{tabular}
%};


\end{axis}



\end{tikzpicture}%

==> figures/BER_33.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.8\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3.5,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.0001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Analytical BER upper bound,  Numerical BER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%% Add a (b) below x-axis
%\pgfplotsset{
%    every axis/.append style={
%        extra description/.code={
%            \node at (0.5,-0.25) {(a)};
%        },
%    },
%}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}




%\node [draw,fill=white,font=\tiny,anchor= %north east] at (axis cs: 20, 0.5 ) { %$M_{\text{Tx}} = M_{\text{Rx}}= 2$ };
%borrar

%  0.1	0.830594410875438\\
%0.2	0.784309082744384\\
%0.3	0.733119364270609\\
%0.4	0.67829479349396\\
%0.5	0.621347562543179\\
%0.6	0.563497424627338\\
%0.7	0.506015571178479\\
%0.8	0.449877142337167\\
%0.9	0.396094295268169\\
%1	0.345327539806263\\
%1.1	0.29818357870922\\
%1.2	0.254999162920816\\
%1.3	0.216015104681713\\
%1.4	0.181239262779404\\
%1.5	0.150660007371108\\
%1.6	0.124039368510162\\
%1.7	0.101174148805985\\
%1.8	0.0817352935896231\\
%1.9	0.0654403069459961\\
%2	0.051871269641007\\
%2.1	0.0407561725448982\\
%2.2	0.0317104336000321\\
%2.3	0.0244072957514507\\
%2.4	0.0186349094755488\\
%2.5	0.0140975719078485\\
%2.6	0.0105517378287425\\
%2.7	0.0078440994812039\\
%2.8	0.00574537573550493\\
%2.9	0.00418487443560156\\
%3	0.00300110287421762\\
%3.1	0.00214090391832711\\
%3.2	0.00152573745607176\\
%3.3	0.00107025975381825\\
%3.4	0.000747234857360946\\
%3.5	0.000520585658641437\\
%3.6	0.00034759829368558\\
%3.7	0.000240938406534941\\
%3.8	0.00014826814373281\\
%3.9	0.000104041121012255\\
%4	6.65939377884062e-05\\
%  }
%analytical 
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.418595238489876\\
0.2	0.396776388452489\\
0.3	0.37252985619834\\
0.4	0.346426031712528\\
0.5	0.319061145709539\\
0.6	0.291023656035533\\
0.7	0.262878956860552\\
0.8	0.235144200156846\\
0.9	0.208286215199781\\
1	0.182695149437383\\
1.1	0.158684141442307\\
1.2	0.136484220174504\\
1.3	0.116253878326564\\
1.4	0.098057082815702\\
1.5	0.0819092292647692\\
1.6	0.0677591664286339\\
1.7	0.0555055076688788\\
1.8	0.0450355953297655\\
1.9	0.0361825664947906\\
2	0.0287918166866344\\
2.1	0.022689206039073\\
2.2	0.0177061139653135\\
2.3	0.0136883355893207\\
2.4	0.0104748522459755\\
2.5	0.00793884136472245\\
2.6	0.00596051998548675\\
2.7	0.00443061187488036\\
2.8	0.00326316448913516\\
2.9	0.00237732981806693\\
3	0.00171741649373119\\
3.1	0.00122816082556731\\
3.2	0.000869307136658282\\
3.3	0.000610007821490344\\
3.4	0.00042337129076947\\
3.5	0.000290575229516477\\
3.6	0.000197573704699416\\
3.7	0.000133687269696037\\
3.8	8.8786093022819e-05\\
3.9	5.84775379175451e-05\\
4	3.8319096470063e-05\\
};



%numerical MRx =3
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.491075\\
0.6	0.30055\\
1.1	0.13775\\
1.6	0.0556\\
2.1	0.0173\\
2.6	0.00435\\
3.1	0.001075\\
3.6	0.000175\\
};



%\addplot[smooth,color=green,solid, line width=1.1pt, %mark=none]
%  table[row sep=crcr]{%
%	50 2\\
%};\label{MC_MTX1}

\addplot[smooth,color=green, solid, line width=0.75pt, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{MC_MTX1}




\addplot[smooth,color=red, solid, line width=0.75pt, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{MC_MTX2}



%\node [draw,fill=white,font=\tiny,anchor= south west] %at (axis cs: -10, 0.1 ) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{MC_MTX1}{$\; M_{\text{Rx}} =2$} \\
%\ref{MC_MTX2}{$\; M_{\text{Rx}} =3$} \\
%\ref{P5_Zz}{ MMSE ACE iter $i_{\text{max}}=20$} \\
%\ref{P0_Zz}{ Optimal MMSE ACE QP \cite{LarsonB_2017} } \\
%\ref{P1_Zz}{ joint MMDDT } \\
%\ref{P4_Zz}{ MMSE} \\
%\end{tabular}
%};


\end{axis}



\end{tikzpicture}%

==> figures/fig22.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.8\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={SER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%% Add a (b) below x-axis
%\pgfplotsset{
%    every axis/.append style={
%        extra description/.code={
%            \node at (0.5,-0.25) {(a)};
%        },
%    },
%}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}




%\node [draw,fill=white,font=\tiny,anchor= %north east] at (axis cs: 20, 0.5 ) { %$M_{\text{Tx}} = M_{\text{Rx}}= 2$ };
%borrar

%  0.1	0.830594410875438\\
%0.2	0.784309082744384\\
%0.3	0.733119364270609\\
%0.4	0.67829479349396\\
%0.5	0.621347562543179\\
%0.6	0.563497424627338\\
%0.7	0.506015571178479\\
%0.8	0.449877142337167\\
%0.9	0.396094295268169\\
%1	0.345327539806263\\
%1.1	0.29818357870922\\
%1.2	0.254999162920816\\
%1.3	0.216015104681713\\
%1.4	0.181239262779404\\
%1.5	0.150660007371108\\
%1.6	0.124039368510162\\
%1.7	0.101174148805985\\
%1.8	0.0817352935896231\\
%1.9	0.0654403069459961\\
%2	0.051871269641007\\
%2.1	0.0407561725448982\\
%2.2	0.0317104336000321\\
%2.3	0.0244072957514507\\
%2.4	0.0186349094755488\\
%2.5	0.0140975719078485\\
%2.6	0.0105517378287425\\
%2.7	0.0078440994812039\\
%2.8	0.00574537573550493\\
%2.9	0.00418487443560156\\
%3	0.00300110287421762\\
%3.1	0.00214090391832711\\
%3.2	0.00152573745607176\\
%3.3	0.00107025975381825\\
%3.4	0.000747234857360946\\
%3.5	0.000520585658641437\\
%3.6	0.00034759829368558\\
%3.7	0.000240938406534941\\
%3.8	0.00014826814373281\\
%3.9	0.000104041121012255\\
%4	6.65939377884062e-05\\
%  }
%analytical 
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.837189429663452\\
0.2	0.793552626330848\\
0.3	0.745070718618052\\
0.4	0.692837479889548\\
0.5	0.638101713681151\\
0.6	0.582037874205629\\
0.7	0.525742702659074\\
0.8	0.470292261211184\\
0.9	0.416576136747105\\
1	0.365400030127176\\
1.1	0.317372705181036\\
1.2	0.272965039589865\\
1.3	0.232501986902653\\
1.4	0.196098805431079\\
1.5	0.163821035051654\\
1.6	0.135516546523628\\
1.7	0.110996187105096\\
1.8	0.0900751011684547\\
1.9	0.0723692509246405\\
2	0.0575932084370129\\
2.1	0.0453775706225172\\
2.2	0.0354210562910303\\
2.3	0.0273688045842654\\
2.4	0.0209530363652815\\
2.5	0.0158856477202276\\
2.6	0.0119197714225323\\
2.7	0.00887462826109586\\
2.8	0.00653322775250631\\
2.9	0.0047532909564254\\
3	0.00344833973332281\\
3.1	0.00243362789572887\\
3.2	0.00172866144373462\\
3.3	0.00119646852018829\\
3.4	0.000848445812625442\\
3.5	0.000587127689037237\\
3.6	0.000403094161778195\\
3.7	0.000252692029805046\\
3.8	0.00018980641325439\\
3.9	0.000123641673068553\\
4	9.03194003791796e-05\\
};



%numerical MRx =2
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.73875\\
1.1	0.25755\\
2.1	0.03375\\
3.1	0.00145\\
4.1	5e-05\\
};



%\addplot[smooth,color=green,solid, line width=1.1pt, %mark=none]
%  table[row sep=crcr]{%
%	50 2\\
%};\label{MC_MTX1}





%\node [draw,fill=white,font=\tiny,anchor= south west] %at (axis cs: -10, 0.1 ) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{MC_MTX1}{$\; M_{\text{Rx}} =2$} \\
%\ref{MC_MTX2}{$\; M_{\text{Rx}} =3$} \\
%\ref{P5_Zz}{ MMSE ACE iter $i_{\text{max}}=20$} \\
%\ref{P0_Zz}{ Optimal MMSE ACE QP \cite{LarsonB_2017} } \\
%\ref{P1_Zz}{ joint MMDDT } \\
%\ref{P4_Zz}{ MMSE} \\
%\end{tabular}
%};


\end{axis}



\end{tikzpicture}%

==> figures/fig33.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.8\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={SER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%% Add a (b) below x-axis
%\pgfplotsset{
%    every axis/.append style={
%        extra description/.code={
%            \node at (0.5,-0.25) {(a)};
%        },
%    },
%}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}




%\node [draw,fill=white,font=\tiny,anchor= %north east] at (axis cs: 20, 0.5 ) { %$M_{\text{Tx}} = M_{\text{Rx}}= 2$ };
%borrar

%  0.1	0.830594410875438\\
%0.2	0.784309082744384\\
%0.3	0.733119364270609\\
%0.4	0.67829479349396\\
%0.5	0.621347562543179\\
%0.6	0.563497424627338\\
%0.7	0.506015571178479\\
%0.8	0.449877142337167\\
%0.9	0.396094295268169\\
%1	0.345327539806263\\
%1.1	0.29818357870922\\
%1.2	0.254999162920816\\
%1.3	0.216015104681713\\
%1.4	0.181239262779404\\
%1.5	0.150660007371108\\
%1.6	0.124039368510162\\
%1.7	0.101174148805985\\
%1.8	0.0817352935896231\\
%1.9	0.0654403069459961\\
%2	0.051871269641007\\
%2.1	0.0407561725448982\\
%2.2	0.0317104336000321\\
%2.3	0.0244072957514507\\
%2.4	0.0186349094755488\\
%2.5	0.0140975719078485\\
%2.6	0.0105517378287425\\
%2.7	0.0078440994812039\\
%2.8	0.00574537573550493\\
%2.9	0.00418487443560156\\
%3	0.00300110287421762\\
%3.1	0.00214090391832711\\
%3.2	0.00152573745607176\\
%3.3	0.00107025975381825\\
%3.4	0.000747234857360946\\
%3.5	0.000520585658641437\\
%3.6	0.00034759829368558\\
%3.7	0.000240938406534941\\
%3.8	0.00014826814373281\\
%3.9	0.000104041121012255\\
%4	6.65939377884062e-05\\
%  }
%analytical 
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.837189429663452\\
0.2	0.793552626330848\\
0.3	0.745070718618052\\
0.4	0.692837479889548\\
0.5	0.638101713681151\\
0.6	0.582037874205629\\
0.7	0.525742702659074\\
0.8	0.470292261211184\\
0.9	0.416576136747105\\
1	0.365400030127176\\
1.1	0.317372705181036\\
1.2	0.272965039589865\\
1.3	0.232501986902653\\
1.4	0.196098805431079\\
1.5	0.163821035051654\\
1.6	0.135516546523628\\
1.7	0.110996187105096\\
1.8	0.0900751011684547\\
1.9	0.0723692509246405\\
2	0.0575932084370129\\
2.1	0.0453775706225172\\
2.2	0.0354210562910303\\
2.3	0.0273688045842654\\
2.4	0.0209530363652815\\
2.5	0.0158856477202276\\
2.6	0.0119197714225323\\
2.7	0.00887462826109586\\
2.8	0.00653322775250631\\
2.9	0.0047532909564254\\
3	0.00344833973332281\\
3.1	0.00243362789572887\\
3.2	0.00172866144373462\\
3.3	0.00119646852018829\\
3.4	0.000848445812625442\\
3.5	0.000587127689037237\\
3.6	0.000403094161778195\\
3.7	0.000252692029805046\\
3.8	0.00018980641325439\\
3.9	0.000123641673068553\\
4	9.03194003791796e-05\\
};



%numerical MRx =3
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.73875\\
1.1	0.25755\\
2.1	0.03375\\
3.1	0.00145\\
4.1	5e-05\\
};



%\addplot[smooth,color=green,solid, line width=1.1pt, %mark=none]
%  table[row sep=crcr]{%
%	50 2\\
%};\label{MC_MTX1}

\addplot[smooth,color=green, solid, line width=0.75pt, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{MC_MTX1}




\addplot[smooth,color=red, solid, line width=0.75pt, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{MC_MTX2}



%\node [draw,fill=white,font=\tiny,anchor= south west] %at (axis cs: -10, 0.1 ) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{MC_MTX1}{$\; M_{\text{Rx}} =2$} \\
%\ref{MC_MTX2}{$\; M_{\text{Rx}} =3$} \\
%\ref{P5_Zz}{ MMSE ACE iter $i_{\text{max}}=20$} \\
%\ref{P0_Zz}{ Optimal MMSE ACE QP \cite{LarsonB_2017} } \\
%\ref{P1_Zz}{ joint MMDDT } \\
%\ref{P4_Zz}{ MMSE} \\
%\end{tabular}
%};


\end{axis}



\end{tikzpicture}%

==> figures/figure_BER.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.7\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(a)};
        },
    },
}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}

\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=5,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.609374192095311\\
0.15	0.599977222693129\\
0.2	0.589578888969026\\
0.25	0.57817121662677\\
0.3	0.565760875665417\\
0.35	0.552368719056785\\
0.4	0.538027872383903\\
0.45	0.522794855215285\\
0.5	0.506725859535955\\
0.55	0.489897916556527\\
0.6	0.472403770400461\\
0.65	0.454328234336318\\
0.7	0.435772750613659\\
0.75	0.416846162977514\\
0.8	0.397650454017631\\
0.85	0.37829455141169\\
0.9	0.358889302618985\\
0.95	0.339532608189261\\
1	0.320331028864641\\
1.05	0.301372588398571\\
1.1	0.282748485022877\\
1.15	0.264538439073468\\
1.2	0.246813518413394\\
1.25	0.229641267396859\\
1.3	0.213072680665726\\
1.35	0.197157960257813\\
1.4	0.181931876682602\\
1.45	0.167423587382379\\
1.5	0.153656461016815\\
1.55	0.140640246295713\\
1.6	0.128379753440958\\
1.65	0.116876527056096\\
1.7	0.106119085191259\\
1.75	0.0960998756952294\\
1.8	0.0867958876583776\\
1.85	0.0781891470621177\\
1.9	0.0702541420370079\\
1.95	0.0629580959702385\\
2	0.0562779312869014\\
2.05	0.0501749011024326\\
2.1	0.0446226271065252\\
2.15	0.0395823284487709\\
2.2	0.0350221393404982\\
2.25	0.0309101751674631\\
2.3	0.0272137209776805\\
2.35	0.0238994169938892\\
2.4	0.0209352579145748\\
2.45	0.0182958837984742\\
2.5	0.0159481568016802\\
2.55	0.0138673759990141\\
2.6	0.0120268897171323\\
2.65	0.0104086337289223\\
2.7	0.00898414264147362\\
2.75	0.00773546185618224\\
2.8	0.00664440891308142\\
2.85	0.00569395347302522\\
2.9	0.00486715011374805\\
2.95	0.00414937269566703\\
3	0.00353021621130001\\
3.05	0.00299588525199749\\
3.1	0.00253583994997197\\
3.15	0.00213973391564711\\
3.2	0.00180349242621736\\
3.25	0.00151615056134258\\
3.3	0.00127057998593375\\
3.35	0.00106471664691266\\
3.4	0.000887350760252629\\
3.45	0.00073760941191751\\
3.5	0.000612223292171847\\
3.55	0.000507187823370447\\
3.6	0.000418503821808081\\
3.65	0.000346343706714899\\
3.7	0.000284298617324819\\
3.75	0.000232279201056359\\
3.8	0.000190955633117218\\
3.85	0.000155776297508329\\
3.9	0.000126043830868117\\
3.95	0.000102103671373754\\
4	8.37141648019439e-05\\
4.05	6.70577878740808e-05\\
4.1	5.43046043730566e-05\\
4.15	4.27484936693645e-05\\
4.2	3.37851894155842e-05\\
4.25	2.71139513636776e-05\\
4.3	2.20228397673772e-05\\
4.35	1.66528012774947e-05\\
4.4	1.32001984906408e-05\\
4.45	1.0272294926672e-05\\
4.5	8.31064524871768e-06\\
4.55	6.34888803041633e-06\\
4.6	4.72379165813071e-06\\
4.65	3.60125532831527e-06\\
4.7	2.89016671387958e-06\\
4.75	1.97736706830653e-06\\
4.8	1.63359209285711e-06\\
4.85	1.16572199019653e-06\\
4.9	8.42728310394373e-07\\
4.95	6.35679178184745e-07\\
5	5.36541802320656e-07\\
5.05	3.74898671736309e-07\\
5.1	2.79348261411627e-07\\
5.15	1.96414311777933e-07\\
5.2	1.56040862675511e-07\\
5.25	1.04747102399235e-07\\
5.3	7.73565193383045e-08\\
5.35	5.99746249700198e-08\\
5.4	4.10288654162372e-08\\
5.45	3.32605408400373e-08\\
5.5	2.49097363476854e-08\\
5.55	1.82038489467592e-08\\
5.6	1.23768988391504e-08\\
5.65	9.65374639487019e-09\\
5.7	7.51684063142003e-09\\
5.75	5.47599994978517e-09\\
5.8	3.60778014870296e-09\\
5.85	2.6905366823371e-09\\
5.9	1.92667511574503e-09\\
5.95	1.40867887724975e-09\\
6	1.09142465435733e-09\\
};



%numerical MRx =2
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=2,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.496266666666667\\
0.6	0.384666666666667\\
1.1	0.2136\\
1.6	0.0909333333333333\\
2.1	0.0286\\
2.6	0.00806666666666667\\
3.1	0.00156666666666667\\
3.6	0.00025\\
};



\end{axis}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(80,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.7\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

% Add a (d) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(b)};
        },
    },
}

\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};


%\node [draw,fill=white,font=\tiny,anchor= %south west] at (axis cs: -10, 0.000075 ) { %$M_{\text{Tx}} =1$, $M_{\text{Rx}}= 3$  };





\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=5,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.41859531881851\\
0.15	0.408022837338209\\
0.2	0.396776150063867\\
0.25	0.384922507751004\\
0.3	0.372529816766069\\
0.35	0.359673402037573\\
0.4	0.346426600402734\\
0.45	0.332863313638292\\
0.5	0.319060255919077\\
0.55	0.305090263876885\\
0.6	0.291023221413642\\
0.65	0.276931184529188\\
0.7	0.262879178456416\\
0.75	0.248930384547223\\
0.8	0.235146397038252\\
0.85	0.221581171738384\\
0.9	0.208288069071832\\
0.95	0.195311639079231\\
1	0.18269649839305\\
1.05	0.17047659491576\\
1.1	0.158685012729571\\
1.15	0.147349625025292\\
1.2	0.13648853814636\\
1.25	0.126119672916215\\
1.3	0.116253077214123\\
1.35	0.106897649329809\\
1.4	0.0980564096747553\\
1.45	0.08972600434038\\
1.5	0.0819072139980821\\
1.55	0.0745853746200543\\
1.6	0.0677527159135367\\
1.65	0.0613992351645231\\
1.7	0.0555087005623576\\
1.75	0.050057788570585\\
1.8	0.0450325004670976\\
1.85	0.0404173870470325\\
1.9	0.0361823423727409\\
1.95	0.0323153791864857\\
2	0.0287938818769475\\
2.05	0.0255925880721502\\
2.1	0.0226879709234198\\
2.15	0.0200690424121731\\
2.2	0.0177061937595343\\
2.25	0.0155854410201341\\
2.3	0.0136868918811016\\
2.35	0.0119886518766693\\
2.4	0.0104733191161491\\
2.45	0.00913176474616306\\
2.5	0.00794120846368879\\
2.55	0.00688711371633599\\
2.6	0.00596041146041243\\
2.65	0.00514533840052178\\
2.7	0.00443250192846611\\
2.75	0.0038060361009305\\
2.8	0.00326122173929816\\
2.85	0.00278737927139583\\
2.9	0.00237794476121667\\
2.95	0.00202230524023589\\
3	0.00171807917832045\\
3.05	0.00145412439949333\\
3.1	0.0012262867995993\\
3.15	0.00103316716780749\\
3.2	0.000867789977289202\\
3.25	0.000728739843085413\\
3.3	0.000609055033191364\\
3.35	0.000507637762629964\\
3.4	0.000422635973597207\\
3.45	0.000351069178788521\\
3.5	0.00029101781354518\\
3.55	0.00024006473597582\\
3.6	0.000198195226239872\\
3.65	0.000162577296790423\\
3.7	0.000133291086541365\\
3.75	0.000109347704767893\\
3.8	8.83887074860645e-05\\
3.85	7.23458209094807e-05\\
3.9	5.89059382130608e-05\\
3.95	4.78365836977801e-05\\
4	3.85020994435603e-05\\
4.05	3.07949385188744e-05\\
4.1	2.47629013522266e-05\\
4.15	2.01579360684101e-05\\
4.2	1.59231563564566e-05\\
4.25	1.41141975168457e-05\\
4.3	1.00995293706996e-05\\
4.35	7.34739161933895e-06\\
4.4	6.26772997636138e-06\\
4.45	4.54035930363972e-06\\
4.5	4.08776615801187e-06\\
4.55	2.8829630850935e-06\\
4.6	1.86641588556524e-06\\
4.65	1.21217865750589e-06\\
4.7	1.26870417482827e-06\\
4.75	8.99452772484821e-07\\
4.8	6.13266661730894e-07\\
4.85	3.47410700873851e-07\\
4.9	2.72503275278169e-07\\
4.95	2.26645258616376e-07\\
5	1.79656387322424e-07\\
5.05	1.31177569362428e-07\\
5.1	7.48845609410687e-08\\
5.15	6.72728607264972e-08\\
5.2	5.08731481385638e-08\\
5.25	3.46976858356385e-08\\
5.3	2.65556384104748e-08\\
5.35	1.88838312764616e-08\\
5.4	1.48688640289052e-08\\
5.45	9.68821189939462e-09\\
5.5	7.20416559740755e-09\\
5.55	5.61456314773778e-09\\
5.6	3.87090920428435e-09\\
5.65	3.01750535669498e-09\\
5.7	2.36233488326576e-09\\
5.75	1.61611202198486e-09\\
5.8	1.20846466167279e-09\\
5.85	9.45676703612008e-10\\
5.9	6.2925598065533e-10\\
5.95	4.75090133900125e-10\\
6	3.39966721440987e-10\\
};



%numerical MRx =3
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.421075\\
0.6	0.30055\\
1.1	0.13775\\
1.6	0.0556\\
2.1	0.0173\\
2.6	0.00435\\
3.1	0.001075\\
3.6	0.000175\\
};




\end{axis}




\end{tikzpicture}%

==> figures/figure_SER.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.7\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={SER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(a)};
        },
    },
}

%thick
\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}

\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=5,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.914059972610619\\
0.2	0.884367758714058\\
0.3	0.848639397269203\\
0.4	0.807041898514962\\
0.5	0.760089182798863\\
0.6	0.70860680969606\\
0.7	0.653662312673236\\
0.8	0.596477697105572\\
0.9	0.538333489018331\\
1	0.480495351158519\\
1.1	0.424121288314415\\
1.2	0.370222365308468\\
1.3	0.319610509547916\\
1.4	0.272899129916675\\
1.5	0.230484167864437\\
1.6	0.19256903555371\\
1.7	0.159181615102377\\
1.8	0.1301949392226\\
1.9	0.105379070255812\\
2	0.0844168277314294\\
2.1	0.0669300549988662\\
2.2	0.0525341785955282\\
2.3	0.0408200152467204\\
2.4	0.0314022529988177\\
2.5	0.0239187759983693\\
2.6	0.0180397901390166\\
2.7	0.0134754017510683\\
2.8	0.00996733600634225\\
2.9	0.00729950402503421\\
3	0.00529577397524239\\
3.1	0.00380411034114869\\
3.2	0.00270788422433998\\
3.3	0.00190533396286674\\
3.4	0.00133005108704676\\
3.5	0.000919904205876954\\
3.6	0.000629050216082616\\
3.7	0.000425904383604125\\
3.8	0.000285517037330041\\
3.9	0.000190867077574652\\
4	0.000122958126839712\\
};



%numerical MRx =2
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.64885\\
0.6	0.482\\
1.1	0.2543\\
1.6	0.1018\\
2.1	0.03705\\
2.6	0.00945\\
3.1	0.0016\\
3.6	0.0005\\
};




\end{axis}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(80,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.7\columnwidth,
height=0.6\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=0.1,
xmax=3,
xlabel={$\gamma$},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={SER},
ymajorgrids,
legend entries={Analytical SER upper bound,  Numerical SER},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

% Add a (d) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.25) {(b)};
        },
    },
}

\addlegendimage{smooth,color=green,solid, line width=1.1pt, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, solid, line width=1.1pt, every mark/.append style={solid, fill=red!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};


%\node [draw,fill=white,font=\tiny,anchor= %south west] at (axis cs: -10, 0.000075 ) { %$M_{\text{Tx}} =1$, $M_{\text{Rx}}= 3$  };


\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=star, mark repeat=5,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.837190637637019\\
0.15	0.816045674676419\\
0.2	0.793552300127733\\
0.25	0.769845015502007\\
0.3	0.745059633532138\\
0.35	0.719346804075146\\
0.4	0.692853200805467\\
0.45	0.665726627276584\\
0.5	0.638120511838155\\
0.55	0.610180527753769\\
0.6	0.582046442827285\\
0.65	0.553862369058375\\
0.7	0.525758356912832\\
0.75	0.497860769094447\\
0.8	0.470292794076504\\
0.85	0.443162343476768\\
0.9	0.416576138143665\\
0.95	0.390623278158462\\
1	0.365392996786101\\
1.05	0.34095318983152\\
1.1	0.317370025459143\\
1.15	0.294699250050583\\
1.2	0.272977076292719\\
1.25	0.252239345832429\\
1.3	0.232506154428246\\
1.35	0.213795298659619\\
1.4	0.196112819349511\\
1.45	0.17945200868076\\
1.5	0.163814427996164\\
1.55	0.149170749240109\\
1.6	0.135505431827073\\
1.65	0.122798470329046\\
1.7	0.111017401124715\\
1.75	0.10011557714117\\
1.8	0.0900650009341951\\
1.85	0.080834774094065\\
1.9	0.0723646847454819\\
1.95	0.0646307583729714\\
2	0.0575877637538951\\
2.05	0.0511851761443004\\
2.1	0.0453759418468397\\
2.15	0.0401380848243462\\
2.2	0.0354123875190685\\
2.25	0.0311708820402682\\
2.3	0.0273737837622031\\
2.35	0.0239773037533386\\
2.4	0.0209466382322983\\
2.45	0.0182635294923261\\
2.5	0.0158824169273776\\
2.55	0.013774227432672\\
2.6	0.0119208229208249\\
2.65	0.0102906768010436\\
2.7	0.00886500385693223\\
2.75	0.007612072201861\\
2.8	0.00652244347859632\\
2.85	0.00557475854279166\\
2.9	0.00475588952243333\\
2.95	0.00404461048047178\\
3	0.00343615835664091\\
3.05	0.00290824879898666\\
3.1	0.00245257359919859\\
3.15	0.00206633433561498\\
3.2	0.0017355799545784\\
3.25	0.00145747968617083\\
3.3	0.00121811006638273\\
3.35	0.00101527552525993\\
3.4	0.000845271947194415\\
3.45	0.000702138357577042\\
3.5	0.00058203562709036\\
3.55	0.00048012947195164\\
3.6	0.000396390452479745\\
3.65	0.000325154593580845\\
3.7	0.00026658217308273\\
3.75	0.000218695409535785\\
3.8	0.000176777414972129\\
3.85	0.000144691641818961\\
3.9	0.000117811876426122\\
3.95	9.56731673955602e-05\\
4	7.70041988871206e-05\\
4.05	6.15898770377488e-05\\
4.1	4.95258027044532e-05\\
4.15	4.03158721368202e-05\\
4.2	3.18463127129132e-05\\
4.25	2.82283950336915e-05\\
4.3	2.01990587413992e-05\\
4.35	1.46947832386779e-05\\
4.4	1.25354599527228e-05\\
4.45	9.08071860727944e-06\\
4.5	8.17553231602375e-06\\
4.55	5.76592617018701e-06\\
4.6	3.73283177113048e-06\\
4.65	2.42435731501178e-06\\
4.7	2.53740834965654e-06\\
4.75	1.79890554496964e-06\\
4.8	1.22653332346179e-06\\
4.85	6.94821401747703e-07\\
4.9	5.45006550556337e-07\\
4.95	4.53290517232752e-07\\
5	3.59312774644849e-07\\
5.05	2.62355138724857e-07\\
5.1	1.49769121882137e-07\\
5.15	1.34545721452994e-07\\
5.2	1.01746296277128e-07\\
5.25	6.9395371671277e-08\\
5.3	5.31112768209496e-08\\
5.35	3.77676625529233e-08\\
5.4	2.97377280578104e-08\\
5.45	1.93764237987892e-08\\
5.5	1.44083311948151e-08\\
5.55	1.12291262954756e-08\\
5.6	7.74181840856869e-09\\
5.65	6.03501071338997e-09\\
5.7	4.72466976653152e-09\\
5.75	3.23222404396972e-09\\
5.8	2.41692932334558e-09\\
5.85	1.89135340722402e-09\\
5.9	1.25851196131066e-09\\
5.95	9.50180267800249e-10\\
6	6.79933442881975e-10\\
};



%numerical MRx =3
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=red!20} ,mark=square*, mark repeat=1,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.1	0.7497\\
0.6	0.5097\\
1.1	0.2609\\
1.6	0.1058\\
2.1	0.0341\\
2.6	0.0089\\
3.1	0.0026\\
};


\addplot[smooth,color=black,only marks, every mark/.append style={solid,fill=black!50}, mark=triangle*]
  table[row sep=crcr]{%
	50 2\\
};\label{MC_MTX3}




\end{axis}




\end{tikzpicture}%
